Compositional Quantum Logic

Quantum logic aims to capture essential quantum mechanical structure in order-theoretic terms. The Achilles' heel of quantum logic is the absence of a canonical description of composite systems, given descriptions of their components. We introduce a framework in which order-theoretic structure comes with a primitive composition operation. The order is extracted from a generalisation of C*-algebra that applies to arbitrary dagger symmetric monoidal categories, which also provide the composition operation. In fact, our construction is entirely compositional, without any additional assumptions on limits or enrichment. Interpreted in the category of finite-dimensional Hilbert spaces, it yields the projection lattices of arbitrary finite-dimensional C*-algebras. Interestingly, there are models that falsify standardly assumed correspondences, most notably the correspondence between noncommutativity of the algebra and nondistributivity of the order.

==> figures/CJ.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=square box] (1) at (1, 0.25) {$\rho$};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (0.center) to (1);
		\draw (2.center) to (0.center);
		\draw [style=diredge] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cap_cup.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.25, -0.25) {};
		\node [style=white dot] (1) at (-2.75, -0) {};
		\node [style=white dot] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=none] (4) at (-4.75, 0.5) {};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-4, -0) {$:=$};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=white dot] (9) at (2.75, 0) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (11) at (1.5, 0) {$:=$};
		\node [style=white dot] (12) at (0.25, 0.25) {};
		\node [style=white dot] (13) at (2.75, 0.75) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (5.5, -0) {};
		\node [style=white dot] (17) at (6, -0.75) {};
		\node [style=none] (18) at (7.5, -0) {};
		\node [style=white dot] (19) at (7, 0.75) {};
		\node [style=none] (20) at (6.5, -0) {};
		\node [style=none] (21) at (5.5, 0.75) {};
		\node [style=none] (22) at (7.5, -0.75) {};
		\node [style=none] (23) at (9, 0.75) {};
		\node [style=none] (24) at (9, -0.75) {};
		\node [style=none] (25) at (8.25, -0) {$=$};
		\node [style=white dot] (26) at (12, -0.75) {};
		\node [style=none] (27) at (11.5, -0) {};
		\node [style=white dot] (28) at (11, 0.75) {};
		\node [style=none] (29) at (12.5, -0) {};
		\node [style=none] (30) at (10.5, -0) {};
		\node [style=none] (31) at (10.5, -0.75) {};
		\node [style=none] (32) at (12.5, 0.75) {};
		\node [style=none] (33) at (9.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=165, looseness=1.25] (0) to (3.center);
		\draw [style=diredge, in=-90, out=15, looseness=1.25] (0) to (4.center);
		\draw [style=diredge] (2) to (1);
		\draw [style=diredge, bend left=15] (1) to (5.center);
		\draw [style=diredge, bend right=15] (1) to (6.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (15.center) to (12);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (14.center) to (12);
		\draw [style=diredge] (9) to (13);
		\draw [style=diredge, bend left=15] (10.center) to (9);
		\draw [style=diredge, bend right=15] (8.center) to (9);
		\draw [in=-90, out=165, looseness=1.25] (17) to (16.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (20.center) to (19);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (18.center) to (19);
		\draw [style=diredge] (16.center) to (21.center);
		\draw (22.center) to (18.center);
		\draw [style=diredge] (24.center) to (23.center);
		\draw [in=-90, out=15, looseness=1.25] (17) to (20.center);
		\draw [in=-90, out=15, looseness=1.25] (26) to (29.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (27.center) to (28);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (30.center) to (28);
		\draw [style=diredge] (29.center) to (32.center);
		\draw (31.center) to (30.center);
		\draw [in=-90, out=165, looseness=1.25] (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cap_cup1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style={white dot}] (0) at (-5.25, -0.25) {};
		\node [style={white dot}] (1) at (-2.75, -0) {};
		\node [style={white dot}] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=none] (4) at (-4.75, 0.5) {};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-4, -0) {$:=$};
		\node [style=none] (8) at (5.75, -0.75) {};
		\node [style={white dot}] (9) at (5.25, 0) {};
		\node [style=none] (10) at (4.75, -0.75) {};
		\node [style=none] (11) at (4, 0) {$:=$};
		\node [style={white dot}] (12) at (2.75, 0.25) {};
		\node [style={white dot}] (13) at (5.25, 0.75) {};
		\node [style=none] (14) at (3.25, -0.5) {};
		\node [style=none] (15) at (2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=165, looseness=1.25] (0) to (3.center);
		\draw [style=diredge, in=-90, out=15, looseness=1.25] (0) to (4.center);
		\draw [style=diredge] (2) to (1);
		\draw [style=diredge, bend left=15, looseness=1.00] (1) to (5.center);
		\draw [style=diredge, bend right=15, looseness=1.00] (1) to (6.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (15.center) to (12);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (14.center) to (12);
		\draw [style=diredge] (9) to (13);
		\draw [style=diredge, bend left=15, looseness=1.00] (10.center) to (9);
		\draw [style=diredge, bend right=15, looseness=1.00] (8.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cap_cup2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0) {};
		\node [style={white dot}] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-1.5, 0) {};
		\node [style={white dot}] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=none] (9) at (-0.75, 0) {$=$};
		\node [style={white dot}] (10) at (3, -0.75) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style={white dot}] (12) at (2, 0.75) {};
		\node [style=none] (13) at (3.5, 0) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (3.5, 0.75) {};
		\node [style=none] (17) at (0.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165, looseness=1.25] (1) to (0.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (4.center) to (3);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (2.center) to (3);
		\draw [style=diredge] (0.center) to (5.center);
		\draw (6.center) to (2.center);
		\draw [style=diredge] (8.center) to (7.center);
		\draw [in=-90, out=15, looseness=1.25] (1) to (4.center);
		\draw [in=-90, out=15, looseness=1.25] (10) to (13.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (11.center) to (12);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (14.center) to (12);
		\draw [style=diredge] (13.center) to (16.center);
		\draw (15.center) to (14.center);
		\draw [in=-90, out=165, looseness=1.25] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_cap_cup1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0.25) {};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (3, -0.25) {};
		\node [style=none] (3) at (4.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_cap_cup2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (4, 0.75) {};
		\node [style=none] (3) at (8, 0.75) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-0.75, 0) {$=$};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=none] (10) at (6.5, 0) {};
		\node [style=none] (11) at (7.25, 0) {$=$};
		\node [style=none] (12) at (-4, -0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (6.5, -0.75) {};
		\node [style=none] (15) at (8, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=-90, looseness=1.75] (8.center) to (9.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.75] (5.center) to (6.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (9.center) to (10.center);
		\draw (6.center) to (0.center);
		\draw (10.center) to (14.center);
		\draw [style=diredge] (3.center) to (15.center);
		\draw (2.center) to (8.center);
		\draw [style=diredge] (13.center) to (1.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (4.center) to (5.center);
		\draw (12.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/conjugation.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mapsto$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style={square box}] (3) at (2.25, 0) {$f$};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (3.5, 0.25) {};
		\node [style=none] (6) at (3.5, -1) {};
		\node [style={square box}] (7) at (-1.5, 0) {$f^\dagger$};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (1.center) to (2.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.75] (4.center) to (3);
		\draw [style=diredge] (5.center) to (6.center);
		\draw [style=swap, in=90, out=90, looseness=1.75] (3) to (5.center);
		\draw [style=diredge] (9.center) to (7);
		\draw [style=diredge] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copyable.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$=$};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=white dot] (2) at (-3.5, 0) {};
		\node [style=point] (3) at (-3.5, -1) {$x$};
		\node [style=none] (4) at (0, 1) {};
		\node [style=point] (5) at (0, -1) {$x$};
		\node [style=none] (6) at (1, 1) {};
		\node [style=point] (7) at (1, -1) {$x$};
		\node [style=none] (8) at (-4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3) to (2);
		\draw [style=diredge, in=-90, out=15] (2) to (1.center);
		\draw [style=diredge] (5) to (4.center);
		\draw [style=diredge] (7) to (6.center);
		\draw [style=diredge, in=-90, out=165] (2) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/copyable_central.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-7.75, -1) {$x$};
		\node [style=white dot] (1) at (-7.25, 0) {};
		\node [style=none] (2) at (-7.25, 1) {};
		\node [style=none] (3) at (-6.75, -1) {};
		\node [style=none] (4) at (-6, 0) {$=$};
		\node [style=white dot] (5) at (-4.75, 0) {};
		\node [style=none] (6) at (-5.25, 1) {};
		\node [style=point] (7) at (-4.75, -1) {$x$};
		\node [style=white dot] (8) at (-4, 0.75) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=none] (10) at (-3.5, 0.25) {};
		\node [style=white dot] (11) at (0, 0.75) {};
		\node [style=point] (12) at (-0.5, 0) {$x$};
		\node [style=none] (13) at (-2.5, 0) {$=$};
		\node [style=point] (14) at (-1.5, 0) {$x$};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (1.25, 0) {$=$};
		\node [style=none] (20) at (4, 1) {};
		\node [style=white dot] (21) at (2.5, 0.75) {};
		\node [style=point] (22) at (4, 0) {$x$};
		\node [style=none] (23) at (2, 0.25) {};
		\node [style=point] (24) at (3, 0) {$x$};
		\node [style=none] (25) at (6, -1) {};
		\node [style=none] (26) at (9.75, 1) {};
		\node [style=white dot] (27) at (7.25, 0) {};
		\node [style=white dot] (28) at (9.75, 0) {};
		\node [style=none] (29) at (8.5, 0) {$=$};
		\node [style=point] (30) at (7.25, -1) {$x$};
		\node [style=white dot] (31) at (6.5, 0.75) {};
		\node [style=none] (32) at (7.75, 1) {};
		\node [style=none] (33) at (5, 0) {$=$};
		\node [style=point] (34) at (10.25, -1) {$x$};
		\node [style=none] (35) at (9.25, -1) {};
		\node [style=none] (36) at (6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-150, out=90] (0) to (1);
		\draw [style=diredge, in=-33, out=90] (3.center) to (1);
		\draw [style=diredge] (1) to (2.center);
		\draw [style=diredge, in=-90, out=147] (5) to (6.center);
		\draw [style=diredge] (7) to (5);
		\draw [style=diredge, in=-165, out=45] (5) to (8);
		\draw (9.center) to (10.center);
		\draw [style=diredge, in=-15, out=90] (10.center) to (8);
		\draw [style=diredge, in=-165, out=90] (12) to (11);
		\draw (15.center) to (17.center);
		\draw [style=diredge, in=-15, out=90] (17.center) to (11);
		\draw [style=diredge] (14) to (16.center);
		\draw [style=diredge, in=-15, out=90] (24) to (21);
		\draw (18.center) to (23.center);
		\draw [style=diredge, in=-165, out=90] (23.center) to (21);
		\draw [style=diredge] (22) to (20.center);
		\draw [style=diredge, in=-30, out=90] (34) to (28);
		\draw [style=diredge, in=-147, out=90] (35.center) to (28);
		\draw [style=diredge] (28) to (26.center);
		\draw [style=diredge, in=-90, out=33] (27) to (32.center);
		\draw [style=diredge] (30) to (27);
		\draw [style=diredge, in=-15, out=135] (27) to (31);
		\draw (25.center) to (36.center);
		\draw [style=diredge, in=-165, out=90] (36.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/counter_ex_lattice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.75) {$\{ 1_x, 1_y, f, f^{-1} \}$};
		\node [style=none] (1) at (-1.5, -0.5) {$\{ 1_x \}$};
		\node [style=none] (2) at (0, 0.5) {$\{ 1_x , 1_y \}$};
		\node [style=none] (3) at (1.5, -0.5) {$\{ 1_y \}$};
		\node [style=none] (4) at (0, -1.5) {$\emptyset$};
		\node [style=none] (5) at (-0.25, -1.25) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0, 0.75) {};
		\node [style=none] (14) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/densproof1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=white dot] (1) at (0, 0.25) {};
		\node [style=point] (2) at (1.25, -0.75) {$p'$};
		\node [style=point] (3) at (-1.25, -0.75) {$p$};
		\node [style=gray dot] (4) at (1.25, 0.25) {};
		\node [style=point] (5) at (2.5, -0.75) {$q$};
		\node [style=point] (6) at (0, -0.75) {$q$};
		\node [style=none] (7) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left] (3) to (1);
		\draw [style=diredge, bend right] (2) to (1);
		\draw [style=diredge] (1) to (0.center);
		\draw [style=diredge, bend left] (6) to (4);
		\draw [style=diredge, bend right] (5) to (4);
		\draw [style=diredge] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/densproof2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=white dot] (1) at (-0.5, 0.25) {};
		\node [style=point] (2) at (0, -0.75) {$p'$};
		\node [style=point] (3) at (-1.25, -0.75) {$p$};
		\node [style=gray dot] (4) at (1.75, 0.25) {};
		\node [style=point] (5) at (2.5, -0.75) {$q$};
		\node [style=point] (6) at (1.25, -0.75) {$q$};
		\node [style=none] (7) at (1.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left] (3) to (1);
		\draw [style=diredge, bend right] (2) to (1);
		\draw [style=diredge] (1) to (0.center);
		\draw [style=diredge, bend left] (6) to (4);
		\draw [style=diredge, bend right] (5) to (4);
		\draw [style=diredge] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fa_alt.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -0) {$=$};
		\node [style={white dot}] (1) at (-5, -0) {};
		\node [style=none] (2) at (-5.75, 1) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style={white dot}] (4) at (5.75, 0.25) {};
		\node [style={white dot}] (5) at (4.75, -0.25) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (5.75, 1) {};
		\node [style=none] (8) at (-5, -1) {};
		\node [style=none] (9) at (6.5, -1) {};
		\node [style=none] (10) at (-1.5, 1.25) {};
		\node [style={white dot}] (11) at (-2.25, 0.25) {};
		\node [style=none] (12) at (-3, 1.25) {};
		\node [style=none] (13) at (-1.5, -1.5) {};
		\node [style={white dot}] (14) at (-2.25, -0.5) {};
		\node [style={white dot}] (15) at (-2.75, -1.25) {};
		\node [style=none] (16) at (-0.75, -0) {$=$};
		\node [style={white dot}] (17) at (0.75, -1) {};
		\node [style={white dot}] (18) at (1.75, 0.25) {};
		\node [style=none] (19) at (2.5, -1) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style={white dot}] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (1.75, 1) {};
		\node [style=none] (23) at (3.25, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=150, looseness=1.00] (1) to (2.center);
		\draw [style=diredge, in=-90, out=30, looseness=1.00] (1) to (3.center);
		\draw [style=diredge, in=-150, out=0, looseness=1.00] (5) to (4);
		\draw [style=diredge, in=-90, out=180, looseness=1.00] (5) to (6.center);
		\draw [style=diredge] (4) to (7.center);
		\draw [style=diredge] (8.center) to (1);
		\draw [style=diredge, bend right, looseness=1.25] (9.center) to (4);
		\draw [style=diredge, in=-90, out=150, looseness=1.00] (11) to (12.center);
		\draw [style=diredge, in=-90, out=30, looseness=1.00] (11) to (10.center);
		\draw [style=diredge, in=-150, out=90, looseness=1.00] (15) to (14);
		\draw [style=diredge, in=-30, out=90, looseness=1.00] (13.center) to (14);
		\draw [style=diredge] (14) to (11);
		\draw [style=diredge, in=-150, out=0, looseness=1.00] (21) to (18);
		\draw [style=diredge, in=-90, out=180, looseness=1.00] (21) to (20.center);
		\draw [style=diredge] (18) to (22.center);
		\draw [style=diredge, bend right, looseness=1.25] (19.center) to (18);
		\draw [style=diredge] (17) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fa_axioms.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-10, 0.5) {};
		\node [style=white dot] (1) at (-9.5, -0.25) {};
		\node [style=none] (2) at (-10.5, 1.25) {};
		\node [style=none] (3) at (-9.5, 1.25) {};
		\node [style=none] (4) at (-8.5, 1.25) {};
		\node [style=none] (5) at (-9.5, -1) {};
		\node [style=none] (6) at (-6, 1.25) {};
		\node [style=white dot] (7) at (-5.5, 0.5) {};
		\node [style=none] (8) at (-6, -1) {};
		\node [style=none] (9) at (-7, 1.25) {};
		\node [style=none] (10) at (-5, 1.25) {};
		\node [style=white dot] (11) at (-6, -0.25) {};
		\node [style=none] (12) at (-7.75, 0) {$=$};
		\node [style=none] (13) at (2.5, -1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (1.25, 0) {$=$};
		\node [style=white dot] (16) at (-1.5, 0) {};
		\node [style=white dot] (17) at (2.5, 0) {};
		\node [style=white dot] (18) at (-2, 0.75) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=white dot] (20) at (3, 0.75) {};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (-0.25, 0) {$=$};
		\node [style=none] (23) at (0.5, 1) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (0.5, 4.5) {};
		\node [style=white dot] (26) at (3, 2.75) {};
		\node [style=white dot] (27) at (-2, 2.75) {};
		\node [style=none] (28) at (-7, 2.25) {};
		\node [style=none] (29) at (0.5, 2.5) {};
		\node [style=white dot] (30) at (-1.5, 3.5) {};
		\node [style=none] (31) at (2, 2.5) {};
		\node [style=white dot] (32) at (2.5, 3.5) {};
		\node [style=none] (33) at (1.25, 3.5) {$=$};
		\node [style=none] (34) at (-10.5, 2.25) {};
		\node [style=white dot] (35) at (-10, 3) {};
		\node [style=none] (36) at (-8.5, 2.25) {};
		\node [style=none] (37) at (-1, 2.5) {};
		\node [style=none] (38) at (-9.5, 4.5) {};
		\node [style=none] (39) at (-0.25, 3.5) {$=$};
		\node [style=none] (40) at (2.5, 4.5) {};
		\node [style=none] (41) at (-6, 2.25) {};
		\node [style=white dot] (42) at (-6, 3.75) {};
		\node [style=white dot] (43) at (-5.5, 3) {};
		\node [style=none] (44) at (-6, 4.5) {};
		\node [style=none] (45) at (-7.75, 3.5) {$=$};
		\node [style=white dot] (46) at (-9.5, 3.75) {};
		\node [style=none] (47) at (-9.5, 2.25) {};
		\node [style=none] (48) at (-5, 2.25) {};
		\node [style=none] (49) at (-1.5, 4.5) {};
		\node [style=none] (50) at (9.5, 3) {};
		\node [style=none] (51) at (6.5, 3) {};
		\node [style=none] (52) at (6, 0.75) {};
		\node [style=none] (53) at (8.5, 3) {};
		\node [style=none] (54) at (8.5, 0.75) {};
		\node [style=white dot] (55) at (9, 2.25) {};
		\node [style=none] (56) at (5.5, 3) {};
		\node [style=none] (57) at (7.75, 2) {$=$};
		\node [style=none] (58) at (7, 0.75) {};
		\node [style=white dot] (59) at (6.5, 2.25) {};
		\node [style=none] (60) at (9.5, 0.75) {};
		\node [style=white dot] (61) at (6, 1.5) {};
		\node [style=white dot] (62) at (9, 1.5) {};
		\node [style=none] (63) at (11.5, 3) {};
		\node [style=none] (64) at (12.5, 3) {};
		\node [style=none] (65) at (10.25, 2) {$=$};
		\node [style=none] (66) at (11, 0.75) {};
		\node [style=white dot] (67) at (12, 1.5) {};
		\node [style=white dot] (68) at (11.5, 2.25) {};
		\node [style=none] (69) at (12, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5.center) to (1);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge] (0) to (3.center);
		\draw [style=diredge] (0) to (2.center);
		\draw [style=diredge] (1) to (4.center);
		\draw [style=diredge] (8.center) to (11);
		\draw [style=diredge] (11) to (7);
		\draw [style=diredge] (7) to (6.center);
		\draw [style=diredge] (7) to (10.center);
		\draw [style=diredge] (11) to (9.center);
		\draw [style=diredge] (21.center) to (16);
		\draw [style=diredge] (16) to (18);
		\draw [style=diredge] (16) to (14.center);
		\draw [style=diredge] (13.center) to (17);
		\draw [style=diredge] (17) to (20);
		\draw [style=diredge] (17) to (19.center);
		\draw [style=diredge] (24.center) to (23.center);
		\draw [style=diredge] (46) to (38.center);
		\draw [style=diredge] (35) to (46);
		\draw [style=diredge] (47.center) to (35);
		\draw [style=diredge] (34.center) to (35);
		\draw [style=diredge] (36.center) to (46);
		\draw [style=diredge] (42) to (44.center);
		\draw [style=diredge] (43) to (42);
		\draw [style=diredge] (41.center) to (43);
		\draw [style=diredge] (48.center) to (43);
		\draw [style=diredge] (28.center) to (42);
		\draw [style=diredge] (30) to (49.center);
		\draw [style=diredge] (27) to (30);
		\draw [style=diredge] (37.center) to (30);
		\draw [style=diredge] (32) to (40.center);
		\draw [style=diredge] (26) to (32);
		\draw [style=diredge] (31.center) to (32);
		\draw [style=diredge] (29.center) to (25.center);
		\draw [style=diredge] (59) to (51.center);
		\draw [style=diredge] (61) to (59);
		\draw [style=diredge] (52.center) to (61);
		\draw [style=diredge, bend left=15] (61) to (56.center);
		\draw [style=diredge, bend right=15] (58.center) to (59);
		\draw [style=diredge] (55) to (50.center);
		\draw [style=diredge] (62) to (55);
		\draw [style=diredge] (54.center) to (62);
		\draw [style=diredge] (60.center) to (62);
		\draw [style=diredge] (55) to (53.center);
		\draw [style=diredge] (68) to (63.center);
		\draw [style=diredge] (67) to (68);
		\draw [style=diredge] (69.center) to (67);
		\draw [style=diredge, bend right=15] (67) to (64.center);
		\draw [style=diredge, bend left=15] (66.center) to (68);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/groupoid_counter_ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, minimum width={7 mm}, minimum height={7 mm}] (0) at (-1.5, -0) {$x$};
		\node [style=none] (1) at (1.5, -0) {$y$};
		\node [style=none] (2) at (1, 0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4.center) to (3.center);
		\draw [style=diredge] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pants_alg.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.25) {};
		\node [style=none] (1) at (-5.75, -1.25) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-4.25, 1.25) {};
		\node [style=none] (4) at (3.75, 0.25) {};
		\node [style=none] (5) at (5.25, 0.25) {};
		\node [style=none] (6) at (-4.25, -1.25) {};
		\node [style=none] (7) at (-2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=90] (0.center) to (2.center);
		\draw [style=diredge, in=90, out=-90] (3.center) to (1.center);
		\draw [style=diredge, in=-90, out=-90, looseness=2.00] (4.center) to (5.center);
		\draw [style=diredge, in=90, out=90, looseness=2.00] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pants_alg_comp.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1.25) {};
		\node [style=none] (1) at (-5.5, -1.5) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=none] (4) at (-4.25, -1.25) {};
		\node [style=none] (5) at (-2.75, -1.5) {};
		\node [style=none] (6) at (-5.5, -1.5) {};
		\node [style=square box] (7) at (-4.25, -1.25) {$\rho$};
		\node [style=square box] (8) at (-1.5, -1.25) {$\rho$};
		\node [style=none] (9) at (-2.75, -1.5) {};
		\node [style=none] (10) at (-6.25, -0.5) {$=$};
		\node [style=square box] (11) at (-7.75, -1.25) {$\rho$};
		\node [style=none] (12) at (-9, -1.5) {};
		\node [style=none] (13) at (-7.75, -1.25) {};
		\node [style=none] (14) at (-9, -1.5) {};
		\node [style=none] (15) at (-9, 1) {};
		\node [style=square box] (16) at (-7.75, 0) {$\rho$};
		\node [style=none] (17) at (-7.75, 1) {};
		\node [style=none] (18) at (-0.5, -0.5) {$=$};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (1.75, -0.75) {};
		\node [style=none] (21) at (1.75, 0.25) {};
		\node [style=square box] (22) at (1.75, -0.75) {$\rho$};
		\node [style=none] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (3, -0.5) {$=$};
		\node [style=none] (26) at (3.75, 1) {};
		\node [style=none] (27) at (5.25, 0.75) {};
		\node [style=none] (28) at (7.75, 1) {};
		\node [style=none] (29) at (6.5, 0.5) {};
		\node [style=none] (30) at (6.5, -1.5) {};
		\node [style=none] (31) at (5.25, -1.5) {};
		\node [style=none] (32) at (7.75, 1) {};
		\node [style=none] (33) at (3.75, 1) {};
		\node [style=square box] (34) at (5.25, 0.75) {$\rho^\dagger$};
		\node [style=none] (35) at (6.5, -1.5) {};
		\node [style=none] (36) at (5.25, -1.5) {};
		\node [style=none] (37) at (6.5, -1.5) {};
		\node [style=none] (38) at (7.75, 1.75) {};
		\node [style=none] (39) at (6.5, 1.75) {};
		\node [style=none] (40) at (8.5, -0.5) {$=$};
		\node [style=none] (41) at (9.5, 0.25) {};
		\node [style=none] (42) at (10.75, -0.75) {};
		\node [style=none] (43) at (9.5, -1) {};
		\node [style=square box] (44) at (10.75, -0.75) {$\rho^\dagger$};
		\node [style=none] (45) at (9.5, -1) {};
		\node [style=none] (46) at (10.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=90] (0.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw [in=90, out=90, looseness=2.00] (4.center) to (5.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (6.center) to (7);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (9.center) to (8);
		\draw [in=90, out=-90] (15.center) to (12.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (14.center) to (11);
		\draw [style=diredge] (13.center) to (16);
		\draw [style=diredge] (16) to (17.center);
		\draw [in=90, out=-90] (23.center) to (24.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (19.center) to (22);
		\draw [style=diredge] (20.center) to (21.center);
		\draw [in=90, out=-90] (26.center) to (31.center);
		\draw [in=-90, out=90] (30.center) to (32.center);
		\draw [style=diredge, in=-90, out=-90, looseness=2.00] (29.center) to (34);
		\draw [cross, in=90, out=90, looseness=1.50] (27.center) to (33.center);
		\draw [cross, in=-90, out=-90, looseness=1.50] (36.center) to (35.center);
		\draw [style=none] (39.center) to (29.center);
		\draw [style=diredge] (32.center) to (38.center);
		\draw [in=90, out=-90] (41.center) to (43.center);
		\draw [style=diredge, cross, in=-90, out=-90, looseness=1.50] (45.center) to (44);
		\draw [style=diredge] (42.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/projection.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$=$};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=white dot] (2) at (-3.5, 0) {};
		\node [style=point] (3) at (-2.75, -1) {$p$};
		\node [style=point] (4) at (-4.25, -1) {$p$};
		\node [style=none] (5) at (0, 1) {};
		\node [style=point] (6) at (0, -1) {$p$};
		\node [style=none] (7) at (1.5, 0) {$=$};
		\node [style=copoint] (8) at (3, 0.5) {$p$};
		\node [style=none] (9) at (4.5, 1) {};
		\node [style=white dot] (10) at (3.75, -0.5) {};
		\node [style=white dot] (11) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left] (4) to (2);
		\draw [style=diredge, bend right] (3) to (2);
		\draw [style=diredge] (2) to (1.center);
		\draw [style=diredge] (6) to (5.center);
		\draw [style=diredge] (11) to (10);
		\draw [style=diredge, in=-90, out=150] (10) to (8);
		\draw [style=diredge, in=-90, out=30] (10) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starproof1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=white dot] (1) at (0, 0.25) {};
		\node [style=point] (2) at (0.75, -0.75) {$q$};
		\node [style=point] (3) at (-0.75, -0.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend left] (3) to (1);
		\draw [style=diredge, bend right] (2) to (1);
		\draw [style=diredge] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starproof2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-1.25, 0.75) {$p$};
		\node [style=copoint] (1) at (0.25, 0.75) {$q$};
		\node [style=white dot] (2) at (-0.5, -0.25) {};
		\node [style=white dot] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=150] (2) to (0);
		\draw [style=diredge, in=-90, out=30] (2) to (1);
		\draw [style=diredge, bend left=15, looseness=1.25] (3) to (2);
		\draw [style=diredge, bend right] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starproof3.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (-1, 1) {$p$};
		\node [style=copoint] (1) at (0.5, 1) {$q$};
		\node [style=white dot] (2) at (1.25, -0.25) {};
		\node [style=white dot] (3) at (2.25, 0.5) {};
		\node [style=white dot] (4) at (1.25, -1.25) {};
		\node [style=none] (5) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-150, out=0] (2) to (3);
		\draw [style=diredge, in=-90, out=180, looseness=0.75] (4) to (0);
		\draw [style=diredge, in=-90, out=180] (2) to (1);
		\draw [style=diredge, in=-30, out=0] (4) to (3);
		\draw [style=diredge] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starproof4.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=copoint] (0) at (0.5, 1) {$p$};
		\node [style=copoint] (1) at (-1, 1) {$q$};
		\node [style=white dot] (2) at (0.25, -0.75) {};
		\node [style=white dot] (3) at (2.25, 0.5) {};
		\node [style=white dot] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-150, out=0] (2) to (3);
		\draw [style=diredge, in=-90, out=180, looseness=0.75] (4) to (0);
		\draw [style=diredge, in=-90, out=180] (2) to (1);
		\draw [style=diredge, in=-30, out=0] (4) to (3);
		\draw [style=diredge] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starproof5.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=white dot] (2) at (-0.25, 0) {};
		\node [style=white dot] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=150] (2) to (0.center);
		\draw [style=diredge, in=-90, out=30] (2) to (1.center);
		\draw [style=diredge, bend left=15, looseness=1.25] (3) to (2);
		\draw [style=diredge, bend right] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starproof5all.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.25) {};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style={white dot}] (2) at (-4.75, 0.25) {};
		\node [style={white dot}] (3) at (-4, -0.25) {};
		\node [style=none] (4) at (-2.75, 1.25) {};
		\node [style={white dot}] (5) at (-4, -1.25) {};
		\node [style=none] (6) at (-6.25, -0) {$=$};
		\node [style={white dot}] (7) at (-8.25, -0.5) {};
		\node [style={white dot}] (8) at (-9, -0) {};
		\node [style=none] (9) at (-7, 1) {};
		\node [style=none] (10) at (-9.75, 1) {};
		\node [style=none] (11) at (-8.25, 1) {};
		\node [style={white dot}] (12) at (0, -1.25) {};
		\node [style=none] (13) at (1.5, 1.25) {};
		\node [style=none] (14) at (-2, -0) {$=$};
		\node [style={white dot}] (15) at (0.75, 0.25) {};
		\node [style=none] (16) at (-1.25, 1.25) {};
		\node [style={white dot}] (17) at (0, -0.25) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style={white dot}] (19) at (5.25, -0.75) {};
		\node [style={white dot}] (20) at (6.25, 0.75) {};
		\node [style={white dot}] (21) at (5.25, 0.25) {};
		\node [style=none] (22) at (3.25, 1.5) {};
		\node [style=none] (23) at (4.5, 1.5) {};
		\node [style=none] (24) at (6.25, 1.5) {};
		\node [style=none] (25) at (2.25, -0) {$=$};
		\node [style={white dot}] (26) at (5.25, -1.5) {};
		\node [style={white dot}] (27) at (10.5, -0.25) {};
		\node [style={white dot}] (28) at (10.5, -1.25) {};
		\node [style=none] (29) at (11.5, 1) {};
		\node [style=none] (30) at (8.5, 1) {};
		\node [style=none] (31) at (7.5, -0) {$=$};
		\node [style=none] (32) at (9.75, 1) {};
		\node [style={white dot}] (33) at (11.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [style=diredge, in=-90, out=30, looseness=1.00] (2) to (1.center);
		\draw [style=diredge, bend left=15, looseness=1.25] (3) to (2);
		\draw [style=diredge, bend right, looseness=1.00] (3) to (4.center);
		\draw [style=diredge] (5) to (3);
		\draw [style=diredge, in=-90, out=150, looseness=1.00] (8) to (10.center);
		\draw [style=diredge, in=-90, out=30, looseness=1.00] (8) to (11.center);
		\draw [style=diredge, bend left=15, looseness=1.25] (7) to (8);
		\draw [style=diredge, bend right, looseness=1.00] (7) to (9.center);
		\draw [style=diredge, in=-90, out=30, looseness=1.00] (15) to (13.center);
		\draw [style=diredge, in=-90, out=150, looseness=1.00] (15) to (18.center);
		\draw [style=diredge, bend right=15, looseness=1.25] (17) to (15);
		\draw [style=diredge, bend left, looseness=1.00] (17) to (16.center);
		\draw [style=diredge] (12) to (17);
		\draw [style=diredge, in=-150, out=0, looseness=1.00] (21) to (20);
		\draw [style=diredge, in=-90, out=180, looseness=1.00] (19) to (22.center);
		\draw [style=diredge, in=-90, out=180, looseness=1.00] (21) to (23.center);
		\draw [style=diredge, in=-30, out=0, looseness=1.00] (19) to (20);
		\draw [style=diredge] (20) to (24.center);
		\draw [style=diredge] (26) to (19);
		\draw [style=diredge, in=-150, out=0, looseness=1.00] (27) to (33);
		\draw [style=diredge, in=-90, out=180, looseness=1.00] (28) to (30.center);
		\draw [style=diredge, in=-90, out=180, looseness=1.00] (27) to (32.center);
		\draw [style=diredge, in=-30, out=0, looseness=1.00] (28) to (33);
		\draw [style=diredge] (33) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starproof5b.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=white dot] (2) at (0.25, -0.5) {};
		\node [style=white dot] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=165, looseness=0.75] (2) to (0.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.50] (2) to (1.center);
		\draw [style=diredge, bend right] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starproof5c.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=white dot] (2) at (1.5, 0.75) {};
		\node [style=white dot] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=30] (2) to (0.center);
		\draw [style=diredge, in=-90, out=150] (2) to (1.center);
		\draw [style=diredge, bend right=15, looseness=1.25] (3) to (2);
		\draw [style=diredge, bend left] (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starproof5u.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style={white dot}] (2) at (-0.25, 0) {};
		\node [style={white dot}] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style={white dot}] (5) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=150, looseness=1.00] (2) to (0.center);
		\draw [style=diredge, in=-90, out=30, looseness=1.00] (2) to (1.center);
		\draw [style=diredge, bend left=15, looseness=1.25] (3) to (2);
		\draw [style=diredge, bend right, looseness=1.00] (3) to (4.center);
		\draw [style=diredge] (5) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starproof6.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=white dot] (2) at (1.25, 0) {};
		\node [style=white dot] (3) at (2.25, 0.5) {};
		\node [style=white dot] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-150, out=0] (2) to (3);
		\draw [style=diredge, in=-90, out=180, looseness=0.75] (4) to (0.center);
		\draw [style=diredge, in=-90, out=180] (2) to (1.center);
		\draw [style=diredge, in=-30, out=0] (4) to (3);
		\draw [style=diredge] (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starproof6b.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.25) {};
		\node [style=white dot] (1) at (1.5, 0.75) {};
		\node [style=white dot] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=white dot] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=30] (1) to (0.center);
		\draw [style=diredge, bend right=15, looseness=1.25] (2) to (1);
		\draw [style=diredge, bend left] (2) to (3.center);
		\draw [style=diredge] (4) to (5.center);
		\draw [style=diredge] (4) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetric_1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, -0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=white dot] (6) at (1.5, -0.25) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, 1.25) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0, 0.25) {$=$};
		\node [style=white dot] (11) at (1.5, -1) {};
		\node [style=white dot] (12) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=154] (0) to (1.center);
		\draw [style=diredge, in=-90, out=90] (1.center) to (3.center);
		\draw [in=-90, out=30] (0) to (2.center);
		\draw [style=diredge, in=-90, out=90] (2.center) to (4.center);
		\draw [in=-90, out=154] (6) to (9.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (9.center) to (5.center);
		\draw [in=-90, out=30] (6) to (7.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (7.center) to (8.center);
		\draw [style=diredge] (12) to (0);
		\draw [style=diredge] (11) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetric_2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-2, -1.25) {};
		\node [style=none] (2) at (-2, -0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=none] (8) at (-1, -1.25) {};
		\node [style=white dot] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=white dot] (11) at (1.5, 1) {};
		\node [style=white dot] (12) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rdiredge, in=90, out=-154] (0) to (2.center);
		\draw [in=90, out=-90] (2.center) to (8.center);
		\draw [style=rdiredge, in=90, out=-30] (0) to (3.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw [style=rdiredge, in=90, out=-154] (9) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (10.center);
		\draw [style=rdiredge, in=90, out=-30] (9) to (5.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (7.center);
		\draw [style=diredge] (0) to (12);
		\draw [style=diredge] (9) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
